On the maximum number of edges in planar graphs of bounded degree and matching number

We determine the maximum number of edges that a planar graph can have as a function of its maximum degree and matching number.

==> pivotal4.tex <==
%!TEX root=planar_mnofe.tex
\begin{tikzpicture}
%	%%%% STAR
%	\begin{scope}[xshift=-3cm, node distance=0.75cm]
%		\threestar
%		\node[] at (0,-1.5) {$K_{1,3}$};
%	\end{scope}
%	%%%% K_4'
%	\begin{scope}
%		\node[circle, minimum size=2cm] (C1) at (0,0) {};
%		
%		\node[vtx] (1) at (0,0) {};
%		\node[vtx] (2) at (C1.90) {};
%		\node[vtx] (3) at (C1.225) {};
%		\node[vtx] (4) at (C1.315) {};
%		\node[vtx] (5) at ($(3)!0.5!(4)$) {};
%		
%		\foreach \i in {3,4,5} {
%			\draw[edge] (1) -- (\i);
%		}
%		\foreach \i in {3,4} {
%			\draw[edge] (2) -- (\i);
%		}
%		\foreach \i in {5} {
%			\draw[edge] (3) -- (\i);
%		}
%		\foreach \i in {5} {
%			\draw[edge] (4) -- (\i);
%		}
%		\node[] at (0,-1.5) {$K_4'$};
%	\end{scope}
	%%%% STAR
	\begin{scope}[xshift=3cm,node distance=0.75cm]
		\fourstar
		\node[] at (0,-1.5) {$K_{1, 4}$};
	\end{scope}
	%%%% K_5-
	\begin{scope}[xshift=6cm]
		\node[circle, minimum size=2cm] (C1) at (0,0) {};
		
		\node[vtx] (1) at (0,0) {};
		\node[vtx] (2) at (C1.90) {};
		\node[vtx] (3) at (C1.225) {};
		\node[vtx] (4) at (C1.315) {};
		\node[vtx] (5) at ($(3)!0.5!(4)$) {};
		
		\foreach \i in {2,3,4,5} {
			\draw[edge] (1) -- (\i);
		}
		\foreach \i in {3,4} {
			\draw[edge] (2) -- (\i);
		}
		\foreach \i in {5} {
			\draw[edge] (3) -- (\i);
		}
		\foreach \i in {5} {
			\draw[edge] (4) -- (\i);
		}
		\path[-] (3) edge [bend right=45] (4);
		\node[] at (0,-1.5) {$K_5^-$};
	\end{scope}
\end{tikzpicture}





==> pivotal6-alt.tex <==
%!TEX root=planar_mnofe.tex
\begin{tikzpicture}
	%%%% FIVESTUFF
	\begin{scope}
		\node[circle, minimum size=1cm] (C1) at (0,0) {};
		\node[circle, minimum size=2cm] (C2) at (0,0) {};
		\node[circle, minimum size=5cm] (C3) at (0,-0.375) {};
		
		\node[vtx] (1) at (0,0) {};
		\node[vtx] (2) at (C1.210) {};
		\node[vtx] (3) at (C1.270) {};
		\node[vtx] (4) at (C1.330) {};
		\node[vtx] (5) at (C1.60) {};
		\node[vtx] (6) at (C1.120) {};
			
		\node[vtx] (7) at (C2.240) {};
		\node[vtx] (8) at (C2.300) {};
	
		\node[vtx] (9) at (C3.210) {};
		\node[vtx] (10) at (C3.330) {};
		\node[vtx] (11) at (C3.90) {};
	
		\foreach \i in {2,3,4,5,6} {
			\draw[edge] (1) -- (\i);
		}
		\foreach \i in {3,6,7,9} {
			\draw[edge] (2) -- (\i);
		}
		\foreach \i in {4,7,8} {
			\draw[edge] (3) -- (\i);
		}
		\foreach \i in {5,8,10} {
			\draw[edge] (4) -- (\i);
		}
		\foreach \i in {6,10,11} {
			\draw[edge] (5) -- (\i);
		}
		\foreach \i in {9,11} {
			\draw[edge] (6) -- (\i);
		}
		\foreach \i in {8,9} {
			\draw[edge] (7) -- (\i);
		}
		\foreach \i in {10} {
			\draw[edge] (8) -- (\i);
		}
		\foreach \i in {10,11} {
			\draw[edge] (9) -- (\i);
		}
		\foreach \i in {11} {
			\draw[edge] (10) -- (\i);
		}
	
%		\foreach \xy in {1,2,3,4,5,6,7,8,9,10,11}{
%		    \node at (\xy) {\xy};
%		}
		
		\node[] at (0,-2.5) {$\fivestuff$};
	\end{scope}
	%%%% SIXSTUFF
	\begin{scope}[xshift=7.5cm]
	\node[circle, minimum size=1cm] (C1) at (0,0) {};
	\node[circle, minimum size=2cm] (C2) at (0,0) {};
	\node[circle, minimum size=5cm] (C3) at (0,-0.375) {};
	
	\node[vtx] (1) at (0,0) {};
	\node[vtx] (2) at (C1.90) {};
	\node[vtx] (3) at (C1.180) {};
	\node[vtx] (4) at (C1.240) {};
%	\node[vtx,yshift=-0.5cm] (5) at (C1.0) {};
	\node[vtx] (6) at (C1.0) {};
	
	\gettikzxy{(6)}{\xsix}{\ysix}
	\gettikzxy{(4)}{\xfour}{\yfour}
	\node[vtx] (5) at (\xsix,\yfour) {};
	
	\node[vtx] (7) at (C2.70) {};
	\node[vtx] (8) at (C2.110) {};
	\node[vtx] (9) at (C2.230) {};
%	\node[vtx,yshift=-0.25cm] (10) at (C2.310) {};
	\node[vtx] (10) at (C2.270) {};
	
	\node[vtx] (11) at (C3.90) {};
	\node[vtx] (12) at (C3.210) {};
	\node[vtx] (13) at (C3.330) {};
	
	\foreach \i in {2,3,4,5,6} {
		\draw[edge] (1) -- (\i);
	}
	\foreach \i in {3,6,7,8} {
		\draw[edge] (2) -- (\i);
	}
	\foreach \i in {4,8,9} {
		\draw[edge] (3) -- (\i);
	}
	\foreach \i in {5,9,10} {
		\draw[edge] (4) -- (\i);
	}
	\foreach \i in {6,10,13} {
		\draw[edge] (5) -- (\i);
	}
	\foreach \i in {7,13} {
		\draw[edge] (6) -- (\i);
	}
	\foreach \i in {8,11} {
		\draw[edge] (7) -- (\i);
	}
	\foreach \i in {11,12} {
		\draw[edge] (8) -- (\i);
	}
	\foreach \i in {10,12} {
		\draw[edge] (9) -- (\i);
	}
	\foreach \i in {12,13} {
		\draw[edge] (10) -- (\i);
	}
	\foreach \i in {12,13} {
		\draw[edge] (11) -- (\i);
	}
	\foreach \i in {13} {
		\draw[edge] (12) -- (\i);
	}
	\node[] at (0,-2.5) {$\sixstuff$};
	
%	\foreach \xy in {1,2,3,4,5,6,7,8,9,10,11,12,13}{
%	    \node at (\xy) {\xy};
%	}
	
	\end{scope}
\end{tikzpicture}





==> pivotal6.tex <==
%!TEX root=planar_mnofe.tex
\begin{tikzpicture}
	%%%% STARS
	\begin{scope}[xshift=-4cm, node distance=0.75cm]
		\fivestar
		\node[] at (0,-2.5) {$K_{1,5}$};
	\end{scope}
	%%%% FOURSTUFF
	\begin{scope}
		\node[circle, minimum size=1cm] (C1) at (0,0) {};
		\node[circle, minimum size=3.5cm] (C2) at (0,-0.375) {};
	
		\node[vtx] (1) at (0,0) {};
		\node[vtx] (2) at (C2.90) {};
		\node[vtx] (3) at (C1.180) {};
		\node[vtx] (4) at (C1.240) {};
		\node[vtx] (5) at (C1.300) {};
		\node[vtx] (6) at (C1.0) {};
	
		\node[vtx] (9) at (C2.210) {};
		\node[vtx] (10) at (C1.270) [below=0.25cm] {};
		\node[vtx] (12) at (C2.330) {};
	
		\foreach \i in {2,3,4,5,6} {
			\draw[edge] (1) -- (\i);
		}
		\foreach \i in {3,6,9,12} {
			\draw[edge] (2) -- (\i);
		}
		\foreach \i in {4,9} {
			\draw[edge] (3) -- (\i);
		}
		\foreach \i in {5,9,10} {
			\draw[edge] (4) -- (\i);
		}
		\foreach \i in {6,10,12} {
			\draw[edge] (5) -- (\i);
		}
		\foreach \i in {12} {
			\draw[edge] (6) -- (\i);
		}
	
		\foreach \i in {10,12} {
			\draw[edge] (9) -- (\i);
		}
		\foreach \i in {12} {
			\draw[edge] (10) -- (\i);
		}
		\node[] at (0,-2.5) {$\fourstuff$};
	\end{scope}
	%%%% SEVENSTUFF
	\begin{scope}[xshift=6cm]
	\node[circle, minimum size=1cm] (C1) at (0,0) {};
	\node[circle, minimum size=2cm] (C2) at (0,0) {};
	\node[circle, minimum size=5cm] (C3) at (0,-0.375) {};
	
	\node[vtx] (1) at (0,0) {};
	\node[vtx] (2) at (C1.90) {};
	\node[vtx] (3) at (C1.180) {};
	\node[vtx] (4) at (C1.240) {};
	\node[vtx] (5) at (C1.300) {};
	\node[vtx] (6) at (C1.0) {};
	
	\node[vtx] (7) at (C2.70) {};
	\node[vtx] (8) at (C2.110) {};
	\node[vtx] (9) at (C2.230) {};
	\node[vtx] (10) at (C2.270) [above=0.125cm] {};
	\node[vtx] (11) at (C2.270) [below=0.25cm] {};
	\node[vtx] (12) at (C2.310) {};
	
	\node[vtx] (13) at (C3.90) {};
	\node[vtx] (14) at (C3.210) {};
	\node[vtx] (15) at (C3.330) {};
	
	\foreach \i in {2,3,4,5,6} {
		\draw[edge] (1) -- (\i);
	}
	\foreach \i in {3,6,7,8} {
		\draw[edge] (2) -- (\i);
	}
	\foreach \i in {4,8,9} {
		\draw[edge] (3) -- (\i);
	}
	\foreach \i in {5,9,10} {
		\draw[edge] (4) -- (\i);
	}
	\foreach \i in {6,10,12} {
		\draw[edge] (5) -- (\i);
	}
	\foreach \i in {7,12} {
		\draw[edge] (6) -- (\i);
	}
	\foreach \i in {8,13,15} {
		\draw[edge] (7) -- (\i);
	}
	\foreach \i in {13,14} {
		\draw[edge] (8) -- (\i);
	}
	\foreach \i in {10,11,14} {
		\draw[edge] (9) -- (\i);
	}
	\foreach \i in {11,12} {
		\draw[edge] (10) -- (\i);
	}
	\foreach \i in {12,14,15} {
		\draw[edge] (11) -- (\i);
	}
	\foreach \i in {15} {
		\draw[edge] (12) -- (\i);
	}
	\foreach \i in {14,15} {
		\draw[edge] (13) -- (\i);
	}
	\draw[edge] (14) -- (15);
	\node[] at (0,-2.5) {$\sevenstuff$};
	\end{scope}
\end{tikzpicture}




